The Privacy-preserving Padding Problem: Non-negative Mechanisms for Conservative Answers with Differential Privacy

Differentially private noise mechanisms commonly use symmetric noise distributions. This is attractive both for achieving the differential privacy definition, and for unbiased expectations in the noised answers. However, there are contexts in which a noisy answer only has utility if it is conservative, that is, has known-signed error, which we call a padded answer. Seemingly, it is paradoxical to satisfy the DP definition with one-sided error, but we show how it is possible to bury the paradox into approximate DP's delta parameter. We develop a few mechanisms for one-sided padding mechanisms that always give conservative answers, but still achieve approximate differential privacy. We show how these mechanisms can be applied in a few select areas including making the cardinalities of set intersections and unions revealed in Private Set Intersection protocols differential private and enabling multiparty computation protocols to compute on sparse data which has its exact sizes made differential private rather than performing a fully oblivious more expensive computation.

==> figs/collision.tikz.tex <==

\tikzstyle{select}= [rectangle, fill=blue!20, text centered, text width=7mm,]
\tikzstyle{leave}= [rectangle, text centered, text width=7mm,]
\tikzstyle{legend1}= [rectangle, fill=blue!20, text centered, text width=15mm,]
\tikzstyle{legend2}= [rectangle, text centered, text width=15mm,]


\begin{tikzpicture}

\node[leave] (a0)  at (1,10.5) {};
\node[select] (a1) at (1,10) {$a_{X,1}$} ;
\node[select] (a2) at (1,9.5) {$a_{X,2}$};
\node[select] (a3) at (1,9) {$a_{X,3}$};
\node[select] (a4) at (1,8.5) {$a_{X,4}$};
\node[select] (a5) at (1,8)  {$a_{X,5}$};
\node[select] (a6) at (1,7.5) {$a_{X,6}$};
\node[select] (a7) at (1,7)  {$a_{X,7}$};
\node[select] (a8) at (1,6.5) {$a_{X,8}$};
\node[select] (a9) at (1,6) {$a_{X,9}$};
\node[select] (a10) at (1,5.5) {$a_{X,10}$};
\node[leave] (a11) at (1,5) {$a_{Y,1}$};
\node[leave] (a12) at (1,4.5) {$a_{Y,2}$};
\node[leave] (a13) at (1,4)  {$a_{Y,3}$};
\node[select] (a14) at (1,3.5) {$a_{Y,4}$};
\node[leave] (a15) at (1,3)  {$a_{Y,5}$};
\node[select] (a16) at (1,2.5) {$a_{Y,6}$};
\node[select] (a17) at (1,2) {$a_{Y,7}$};
\node[leave] (a18) at (1,1.5) {$a_{Y,8}$};
\node[leave] (a19) at (1,1) {$a_{Y,9}$};
\node[select] (a20) at (1,0.5) {$a_{Y,10}$};
\node[leave] (a21) at (1,0) {};


\node[leave] (b0)  at (2,10.5) {};
\node[select] (b1) at (2,10) {$a_{X,1}$} ;
\node[select] (b2) at (2,9.5) {$a_{X,2}$};
\node[leave] (b3) at (2,9) {$a_{X,3}$};
\node[select] (b4) at (2,8.5) {$a_{X,4}$};
\node[leave] (b5) at (2,8)  {$a_{X,5}$};
\node[select] (b6) at (2,7.5) {$a_{X,6}$};
\node[leave] (b7) at (2,7)  {$a_{X,7}$};
\node[select] (b8) at (2,6.5) {$a_{X,8}$};
\node[select] (b9) at (2,6) {$a_{X,9}$};
\node[leave] (b10) at (2,5.5) {$a_{X,10}$};
\node[select] (b11) at (2,5) {$a_{Y,1}$};
\node[select] (b12) at (2,4.5) {$a_{Y,2}$};
\node[select] (b13) at (2,4)  {$a_{Y,3}$};
\node[select] (b14) at (2,3.5) {$a_{Y,4}$};
\node[select] (b15) at (2,3)  {$a_{Y,5}$};
\node[select] (b16) at (2,2.5) {$a_{Y,6}$};
\node[select] (b17) at (2,2) {$a_{Y,7}$};
\node[select] (b18) at (2,1.5) {$a_{Y,8}$};
\node[select] (b19) at (2,1) {$a_{Y,9}$};
\node[select] (b20) at (2,0.5) {$a_{Y,10}$};
\node[leave] (b21) at (2,0) {};


\node[legend1] (l1) at (5,1.5) {\small{Selected}};
\node[legend2] (l2) at (5,1) {\small{Rejected}};


%\draw [decorate,decoration={brace,amplitude=-10pt},xshift=-20pt,yshift=0pt]
%(a1) -- (a4) node [black,midway,xshift=-20pt] 
%{$A_X$};



\draw [decorate,decoration={brace,amplitude=10pt,mirror}]
($(a0)!0.5!(a1) - (0.7,0)$) -- ($(a10)!0.5!(a11) - (0.7,0)$) node [black,midway,xshift=-1cm] 
{$A_X$};
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt}]
($(b10)!0.5!(b11) + (0.5,0)$) -- ($(b20)!0.5!(b21) + (0.5,0)$) node [black,midway,xshift=1cm] {$A_Y$};

\draw [decorate,decoration={brace,amplitude=5pt}]
($(b0) -(0.5,0)$) -- ($(b0) + (0.5,0)$) node [black,midway,yshift=0.5cm] 
{$X$ Selects};

\draw [decorate,decoration={brace,amplitude=5pt}]
($(a21) + (0.5,0)$) -- ($(a21) - (0.5,0)$) node [black,midway,yshift=-0.5cm] 
{$Y$ Selects};



\end{tikzpicture}

==> figs/union.collision.tikz.tex <==

\tikzstyle{select}= [rectangle, fill=blue!20, text centered, text width=7mm,]
\tikzstyle{leave}= [rectangle, text centered, text width=7mm,]
\tikzstyle{legend1}= [rectangle, fill=blue!20, text centered, text width=15mm,]
\tikzstyle{legend2}= [rectangle, text centered, text width=15mm,]


\begin{tikzpicture}

\node[leave] (a0)  at (1,10.5) {};
\node[select] (a1) at (1,10) {$a_{X,1}$} ;
\node[select] (a2) at (1,9.5) {$a_{X,2}$};
\node[select] (a3) at (1,9) {$a_{X,3}$};
\node[select] (a4) at (1,8.5) {$a_{X,4}$};
\node[select] (a5) at (1,8)  {$a_{X,5}$};
\node[select] (a6) at (1,7.5) {$a_{X,6}$};
\node[select] (a7) at (1,7)  {$a_{X,7}$};
\node[select] (a8) at (1,6.5) {$a_{X,8}$};
\node[select] (a9) at (1,6) {$a_{X,9}$};
\node[select] (a10) at (1,5.5) {$a_{X,10}$};
\node[leave] (a11) at (1,5) {$a_{Y,1}$};
\node[leave] (a12) at (1,4.5) {$a_{Y,2}$};
\node[leave] (a13) at (1,4)  {$a_{Y,3}$};
\node[select] (a14) at (1,3.5) {$a_{Y,4}$};
\node[leave] (a15) at (1,3)  {$a_{Y,5}$};
\node[select] (a16) at (1,2.5) {$a_{Y,6}$};
\node[select] (a17) at (1,2) {$a_{Y,7}$};
\node[leave] (a18) at (1,1.5) {$a_{Y,8}$};
\node[leave] (a19) at (1,1) {$a_{Y,9}$};
\node[select] (a20) at (1,0.5) {$a_{Y,10}$};
\node[leave] (a21) at (1,0) {$b_{X,1}$};
\node[leave] (a22) at (1,-.5) {$b_{X,2}$};
\node[leave] (a23) at (1,-1)  {$b_{X,3}$};
\node[leave] (a24) at (1,-1.5) {$b_{X,4}$};
\node[leave] (a25) at (1,-2)  {$b_{X,5}$};
\node[leave] (a26) at (1,-2.5) {$b_{X,6}$};
\node[leave] (a27) at (1,-3) {$b_{X,7}$};
\node[leave] (a28) at (1,-3.5) {$b_{X,8}$};
\node[leave] (a29) at (1,-4) {$b_{X,9}$};
\node[leave] (a30) at (1,-4.5) {$b_{X,10}$};
\node[select] (a31) at (1,-5) {$b_{Y,1}$};
\node[leave] (a32) at (1,-5.5) {$b_{Y,2}$};
\node[select] (a33) at (1,-6)  {$b_{Y,3}$};
\node[select] (a34) at (1,-6.5) {$b_{Y,4}$};
\node[select] (a35) at (1,-7)  {$b_{Y,5}$};
\node[leave] (a36) at (1,-7.5) {$b_{Y,6}$};
\node[select] (a37) at (1,-8) {$b_{Y,7}$};
\node[select] (a38) at (1,-8.5) {$b_{Y,8}$};
\node[leave] (a39) at (1,-9) {$b_{Y,9}$};
\node[leave] (a40) at (1,-9.5) {$b_{Y,10}$};
\node[leave] (a41) at (1,-10) {};


\node[leave] (b0)  at (2,10.5) {};
\node[select] (b1) at (2,10) {$a_{X,1}$} ;
\node[select] (b2) at (2,9.5) {$a_{X,2}$};
\node[leave] (b3) at (2,9) {$a_{X,3}$};
\node[select] (b4) at (2,8.5) {$a_{X,4}$};
\node[leave] (b5) at (2,8)  {$a_{X,5}$};
\node[select] (b6) at (2,7.5) {$a_{X,6}$};
\node[leave] (b7) at (2,7)  {$a_{X,7}$};
\node[select] (b8) at (2,6.5) {$a_{X,8}$};
\node[select] (b9) at (2,6) {$a_{X,9}$};
\node[leave] (b10) at (2,5.5) {$a_{X,10}$};
\node[select] (b11) at (2,5) {$a_{Y,1}$};
\node[select] (b12) at (2,4.5) {$a_{Y,2}$};
\node[select] (b13) at (2,4)  {$a_{Y,3}$};
\node[select] (b14) at (2,3.5) {$a_{Y,4}$};
\node[select] (b15) at (2,3)  {$a_{Y,5}$};
\node[select] (b16) at (2,2.5) {$a_{Y,6}$};
\node[select] (b17) at (2,2) {$a_{Y,7}$};
\node[select] (b18) at (2,1.5) {$a_{Y,8}$};
\node[select] (b19) at (2,1) {$a_{Y,9}$};
\node[select] (b20) at (2,0.5) {$a_{Y,10}$};
\node[leave] (b21) at (2,0) {$b_{X,1}$};
\node[leave] (b22) at (2,-.5) {$b_{X,2}$};
\node[leave] (b23) at (2,-1)  {$b_{X,3}$};
\node[leave] (b24) at (2,-1.5) {$b_{X,4}$};
\node[leave] (b25) at (2,-2)  {$b_{X,5}$};
\node[select] (b26) at (2,-2.5) {$b_{X,6}$};
\node[select] (b27) at (2,-3) {$b_{X,7}$};
\node[leave] (b28) at (2,-3.5) {$b_{X,8}$};
\node[leave] (b29) at (2,-4) {$b_{X,9}$};
\node[select] (b30) at (2,-4.5) {$b_{X,10}$};
\node[leave] (b31) at (2,-5) {$b_{Y,1}$};
\node[leave] (b32) at (2,-5.5) {$b_{Y,2}$};
\node[leave] (b33) at (2,-6)  {$b_{Y,3}$};
\node[leave] (b34) at (2,-6.5) {$b_{Y,4}$};
\node[leave] (b35) at (2,-7)  {$b_{Y,5}$};
\node[leave] (b36) at (2,-7.5) {$b_{Y,6}$};
\node[leave] (b37) at (2,-8) {$b_{Y,7}$};
\node[leave] (b38) at (2,-8.5) {$b_{Y,8}$};
\node[leave] (b39) at (2,-9) {$b_{Y,9}$};
\node[leave] (b40) at (2,-9.5) {$b_{Y,10}$};
\node[leave] (b41) at (2,-10) {};


\node[legend1] (l1) at (5,1.5) {\small{Selected}};
\node[legend2] (l2) at (5,1) {\small{Rejected}};


%\draw [decorate,decoration={brace,amplitude=-10pt},xshift=-20pt,yshift=0pt]
%(a1) -- (a4) node [black,midway,xshift=-20pt] 
%{$A_X$};



\draw [decorate,decoration={brace,amplitude=10pt,mirror}]
($(a0)!0.5!(a1) - (0.7,0)$) -- ($(a10)!0.5!(a11) - (0.7,0)$) node [black,midway,xshift=-1cm] 
{$A_X$};

\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt}]
($(b10)!0.5!(b11) + (0.5,0)$) -- ($(b20)!0.5!(b21) + (0.5,0)$) node [black,midway,xshift=1cm] {$A_Y$};

\draw [decorate,decoration={brace,amplitude=5pt}]
($(b0) -(0.5,0)$) -- ($(b0) + (0.5,0)$) node [black,midway,yshift=0.5cm] 
{$X$ Selects};

\draw [decorate,decoration={brace,amplitude=5pt}]
($(a41) + (0.5,0)$) -- ($(a41) - (0.5,0)$) node [black,midway,yshift=-0.5cm] 
{$Y$ Selects};

\draw [decorate,decoration={brace,amplitude=10pt,mirror}]
($(a10)!0.5!(a11) - (0.7,0)$) -- ($(a20)!0.5!(a21) - (0.7,0)$) node [black,midway,xshift=-1cm] 
{$a_Y$};

\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt}]
($(b0)!0.5!(b1) + (0.5,0)$) -- ($(b10)!0.5!(b11) + (0.5,0)$) node [black,midway,xshift=1cm] {$a_X$};

\draw [decorate,decoration={brace,amplitude=10pt,mirror}]
($(a30)!0.5!(a31) - (0.7,0)$) -- ($(a40)!0.5!(a41) - (0.7,0)$) node [black,midway,xshift=-1cm] 
{$b_Y$};

\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt}]
($(b20)!0.5!(b21) + (0.5,0)$) -- ($(b30)!0.5!(b31) + (0.5,0)$) node [black,midway,xshift=1cm] {$b_X$};



\end{tikzpicture}
